$\textit{A priori}$ and $\textit{a posteriori}$ error identities for the scalar Signorini problem

In this paper, on the basis of a (Fenchel) duality theory on the continuous level, we derive an $\textit{a posteriori}$ error identity for arbitrary conforming approximations of the primal formulation and the dual formulation of the scalar Signorini problem. In addition, on the basis of a (Fenchel) duality theory on the discrete level, we derive an $\textit{a priori}$ error identity that applies to the approximation of the primal formulation using the Crouzeix-Raviart element and to the approximation of the dual formulation using the Raviart-Thomas element, and leads to quasi-optimal error decay rates without imposing additional assumptions on the contact set and in arbitrary space dimensions.

==> (inline-0) <==
\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409
	
	%Shape: Square [id:dp457569694599651] 
	\draw   (39.83,30.75) -- (189.92,30.75) -- (189.92,180.83) -- (39.83,180.83) -- cycle ;
	%Straight Lines [id:da8544792420665972] 
	\draw    (70.17,185.58) -- (70.17,180.83) ;
	%Straight Lines [id:da6263339697772665] 
	\draw    (100.17,185.58) -- (100.17,180.83) ;
	%Straight Lines [id:da7708788396455368] 
	\draw    (130.17,185.58) -- (130.17,180.83) ;
	%Straight Lines [id:da03566092142485311] 
	\draw    (160.17,185.58) -- (160.17,180.83) ;
	%Straight Lines [id:da8989830144733868] 
	\draw    (35.25,150.75) -- (40,150.83) ;
	%Straight Lines [id:da9704033309395805] 
	\draw    (35.25,120.75) -- (40,120.83) ;
	%Straight Lines [id:da5991561805053267] 
	\draw    (35.25,90.75) -- (40,90.83) ;
	%Straight Lines [id:da6351107849709452] 
	\draw    (35.25,60.75) -- (40,60.83) ;
	%Straight Lines [id:da4227712550204388] 
	\draw    (35.08,30.67) -- (39.83,30.75) ;
	%Straight Lines [id:da44097942397830225] 
	\draw    (190,185.58) -- (190,180.83) ;
	%Shape: Brace [id:dp19530147048069568] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (106.5,180.5) .. controls (106.52,175.83) and (104.2,173.49) .. (99.53,173.47) -- (86.9,173.42) .. controls (80.23,173.39) and (76.91,171.05) .. (76.93,166.38) .. controls (76.91,171.05) and (73.57,173.36) .. (66.9,173.33)(69.9,173.35) -- (54.28,173.28) .. controls (49.61,173.26) and (47.27,175.58) .. (47.25,180.25) ;
	%Shape: Brace [id:dp2996080561108374] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (189.5,181) .. controls (189.53,176.33) and (187.21,173.99) .. (182.54,173.96) -- (158.54,173.81) .. controls (151.87,173.77) and (148.56,171.42) .. (148.59,166.75) .. controls (148.56,171.42) and (145.21,173.73) .. (138.54,173.69)(141.54,173.71) -- (114.54,173.54) .. controls (109.87,173.51) and (107.53,175.83) .. (107.5,180.5) ;
	%Straight Lines [id:da631635963106786] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,30.8) -- (200,40) ;
	%Straight Lines [id:da7718125028332652] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,40.75) -- (199.75,49.95) ;
	%Straight Lines [id:da6917168657837172] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,35.75) -- (199.75,44.95) ;
	%Straight Lines [id:da8893707534630722] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,45.8) -- (200,55) ;
	%Straight Lines [id:da554817117661305] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,55.75) -- (199.75,64.95) ;
	%Straight Lines [id:da05210845216697324] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,50.75) -- (199.75,59.95) ;
	%Straight Lines [id:da12054248979675575] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,61.3) -- (200,70.5) ;
	%Straight Lines [id:da557833971947864] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,71.25) -- (199.75,80.45) ;
	%Straight Lines [id:da02311200927767776] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,66.25) -- (199.75,75.45) ;
	%Straight Lines [id:da4689594447434211] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,76.3) -- (200,85.5) ;
	%Straight Lines [id:da41800261609947165] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,86.25) -- (199.75,95.45) ;
	%Straight Lines [id:da2724407122898709] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,81.25) -- (199.75,90.45) ;
	%Straight Lines [id:da5822307215114153] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,91.55) -- (199.75,100.75) ;
	%Straight Lines [id:da736483170787025] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.5,101.5) -- (199.5,110.7) ;
	%Straight Lines [id:da09086921753643096] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.5,96.5) -- (199.5,105.7) ;
	%Straight Lines [id:da8178411100948346] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,106.55) -- (199.75,115.75) ;
	%Straight Lines [id:da4297777004989518] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.5,116.5) -- (199.5,125.7) ;
	%Straight Lines [id:da06396015687652779] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.5,111.5) -- (199.5,120.7) ;
	%Straight Lines [id:da7969799872308148] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,122.05) -- (199.75,131.25) ;
	%Straight Lines [id:da9766332089741099] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.5,132) -- (199.5,141.2) ;
	%Straight Lines [id:da9761478676928983] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.5,127) -- (199.5,136.2) ;
	%Straight Lines [id:da3852383352323929] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,137.05) -- (199.75,146.25) ;
	%Straight Lines [id:da9547617952650862] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.5,147) -- (199.5,156.2) ;
	%Straight Lines [id:da42888843791721354] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.5,142) -- (199.5,151.2) ;
	%Straight Lines [id:da4661249436618191] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,157) -- (199.75,166.2) ;
	%Straight Lines [id:da5067597691356112] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,152) -- (199.75,161.2) ;
	%Straight Lines [id:da07449446896974865] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,162.05) -- (200,171.25) ;
	%Straight Lines [id:da1181784332323701] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,172) -- (199.75,181.2) ;
	%Straight Lines [id:da3543979338923351] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190,167) -- (199.75,176.2) ;
	%Straight Lines [id:da09291894602956052] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190.5,177.5) -- (194.75,181.25) ;
	%Straight Lines [id:da24891891605838756] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (190.05,30.5) -- (180.9,20.47) ;
	%Straight Lines [id:da8646349916889664] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (180.12,30.72) -- (170.97,20.69) ;
	%Straight Lines [id:da4253614610162386] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (185.11,30.73) -- (175.96,20.7) ;
	%Straight Lines [id:da7074654123878887] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (175.08,30.45) -- (165.94,20.43) ;
	%Straight Lines [id:da049573997633191924] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (165.16,30.67) -- (156.01,20.65) ;
	%Straight Lines [id:da08666070528065117] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (170.15,30.69) -- (161,20.66) ;
	%Straight Lines [id:da2819997457239303] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (159.62,30.41) -- (150.48,20.38) ;
	%Straight Lines [id:da44607081086697575] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (149.7,30.63) -- (140.55,20.6) ;
	%Straight Lines [id:da018347888579225424] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (154.69,30.64) -- (145.54,20.61) ;
	%Straight Lines [id:da8086629777816516] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (144.66,30.36) -- (135.52,20.33) ;
	%Straight Lines [id:da21279501812959078] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (134.74,30.58) -- (125.59,20.56) ;
	%Straight Lines [id:da6714573291136403] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (139.73,30.6) -- (130.58,20.57) ;
	%Straight Lines [id:da830286298443647] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (129.45,30.57) -- (120.31,20.54) ;
	%Straight Lines [id:da8893774285807476] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (119.53,30.79) -- (110.38,20.76) ;
	%Straight Lines [id:da40105358582684847] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (124.51,30.8) -- (115.37,20.77) ;
	%Straight Lines [id:da05762988877148745] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (114.49,30.52) -- (105.34,20.49) ;
	%Straight Lines [id:da9990235081269436] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (104.57,30.74) -- (95.42,20.72) ;
	%Straight Lines [id:da07354782700107343] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (109.55,30.76) -- (100.41,20.73) ;
	%Straight Lines [id:da6037111839261835] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (99.03,30.48) -- (89.88,20.45) ;
	%Straight Lines [id:da7384687910468506] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (89.11,30.7) -- (79.96,20.67) ;
	%Straight Lines [id:da5283758196804496] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (94.09,30.71) -- (84.95,20.68) ;
	%Straight Lines [id:da03746368915162379] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (84.07,30.43) -- (74.92,20.4) ;
	%Straight Lines [id:da8472222491242496] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (74.15,30.65) -- (65,20.62) ;
	%Straight Lines [id:da4396330475726731] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (79.13,30.67) -- (69.99,20.64) ;
	%Straight Lines [id:da13535896079601262] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (64.17,30.37) -- (55.03,20.35) ;
	%Straight Lines [id:da6233415369612103] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (69.16,30.39) -- (60.01,20.36) ;
	%Straight Lines [id:da7391136884752827] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (59.14,30.11) -- (49.99,20.08) ;
	%Straight Lines [id:da9665152829990922] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (49.21,30.33) -- (40.06,20.3) ;
	%Straight Lines [id:da6322876119642828] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (54.2,30.34) -- (45.05,20.32) ;
	%Straight Lines [id:da7644183137469023] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (44.25,30.25) -- (40,25.3) ;
	
	%Straight Lines [id:da7909846248587686] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (189.55,190.75) -- (180.4,180.72) ;
	%Straight Lines [id:da47147948758086455] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (179.62,190.97) -- (170.47,180.94) ;
	%Straight Lines [id:da09291239316795608] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (184.61,190.98) -- (175.46,180.95) ;
	%Straight Lines [id:da5514112572755323] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (174.58,190.7) -- (165.44,180.68) ;
	%Straight Lines [id:da3843294538768651] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (164.66,190.92) -- (155.51,180.9) ;
	%Straight Lines [id:da26446190085898125] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (169.65,190.94) -- (160.5,180.91) ;
	%Straight Lines [id:da639196218200381] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (159.12,190.66) -- (149.98,180.63) ;
	%Straight Lines [id:da3757025600641575] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (149.2,190.88) -- (140.05,180.85) ;
	%Straight Lines [id:da009006590470493903] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (154.19,190.89) -- (145.04,180.86) ;
	%Straight Lines [id:da7501188080781485] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (144.16,190.61) -- (135.02,180.58) ;
	%Straight Lines [id:da6221065954515084] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (134.24,190.83) -- (125.09,180.81) ;
	%Straight Lines [id:da8725995422121959] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (139.23,190.85) -- (130.08,180.82) ;
	%Straight Lines [id:da7853658838090676] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (128.95,190.82) -- (119.81,180.79) ;
	%Straight Lines [id:da30398277740239354] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (119.03,191.04) -- (109.88,181.01) ;
	%Straight Lines [id:da9867168032894196] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (124.01,191.05) -- (114.87,181.02) ;
	%Straight Lines [id:da5039247499258204] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (113.99,190.77) -- (104.84,180.74) ;
	%Straight Lines [id:da3904051922325511] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (104.07,190.99) -- (94.92,180.97) ;
	%Straight Lines [id:da10700308977597772] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (109.05,191.01) -- (99.91,180.98) ;
	%Straight Lines [id:da34000983071709245] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (98.53,190.73) -- (89.38,180.7) ;
	%Straight Lines [id:da9744519838639496] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (88.61,190.95) -- (79.46,180.92) ;
	%Straight Lines [id:da2717714216229714] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (93.59,190.96) -- (84.45,180.93) ;
	%Straight Lines [id:da30866455467842413] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (83.57,190.68) -- (74.42,180.65) ;
	%Straight Lines [id:da9388227438335448] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (73.65,190.9) -- (64.5,180.87) ;
	%Straight Lines [id:da7429349428906526] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (78.63,190.92) -- (69.49,180.89) ;
	%Straight Lines [id:da03729203712564111] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (63.67,190.62) -- (54.53,180.6) ;
	%Straight Lines [id:da2364248685717616] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (68.66,190.64) -- (59.51,180.61) ;
	%Straight Lines [id:da8409118513960352] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (58.64,190.36) -- (49.49,180.33) ;
	%Straight Lines [id:da02536975487144022] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (49.15,190.23) -- (40,180.2) ;
	%Straight Lines [id:da953521030552585] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (54.2,190.84) -- (45.05,180.82) ;
	%Straight Lines [id:da02733301585322634] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (44.25,190.25) -- (43.08,188.89) -- (40,185.3) ;
	%Straight Lines [id:da4495225494838657] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (190,185.58) -- (185.75,180.63) ;
	%Straight Lines [id:da07993417254352608] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30.25,29.8) -- (40.25,39) ;
	%Straight Lines [id:da8203687011871164] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,39.75) -- (40,48.95) ;
	%Straight Lines [id:da7066854772202469] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,34.75) -- (40,43.95) ;
	%Straight Lines [id:da5944653743720965] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30.25,44.8) -- (40.25,54) ;
	%Straight Lines [id:da5831420093589526] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,54.75) -- (40,63.95) ;
	%Straight Lines [id:da906329380994292] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,49.75) -- (40,58.95) ;
	%Straight Lines [id:da039472397109611146] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30.25,60.3) -- (40.25,69.5) ;
	%Straight Lines [id:da5647055444116289] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,70.25) -- (40,79.45) ;
	%Straight Lines [id:da8181742783522592] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,65.25) -- (40,74.45) ;
	%Straight Lines [id:da5422813646464926] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30.25,75.3) -- (40.25,84.5) ;
	%Straight Lines [id:da006288570463086174] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,85.25) -- (40,94.45) ;
	%Straight Lines [id:da8414318990662808] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,80.25) -- (40,89.45) ;
	%Straight Lines [id:da4750814062621209] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,90.55) -- (40,99.75) ;
	%Straight Lines [id:da49919340817279423] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (29.75,100.5) -- (39.75,109.7) ;
	%Straight Lines [id:da44395678860548404] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (29.75,95.5) -- (39.75,104.7) ;
	%Straight Lines [id:da6812988072735715] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,105.55) -- (40,114.75) ;
	%Straight Lines [id:da09777126032231753] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (29.75,115.5) -- (39.75,124.7) ;
	%Straight Lines [id:da4171624023682394] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (29.75,110.5) -- (39.75,119.7) ;
	%Straight Lines [id:da2416527634784651] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,121.05) -- (40,130.25) ;
	%Straight Lines [id:da9836464732793073] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (29.75,131) -- (39.75,140.2) ;
	%Straight Lines [id:da3637845046690542] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (29.75,126) -- (39.75,135.2) ;
	%Straight Lines [id:da5627614515284123] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,136.05) -- (40,145.25) ;
	%Straight Lines [id:da6382296599089956] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (29.75,146) -- (39.75,155.2) ;
	%Straight Lines [id:da819216237771065] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (29.75,141) -- (39.75,150.2) ;
	%Straight Lines [id:da8586262059797538] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,156) -- (40,165.2) ;
	%Straight Lines [id:da675088602417111] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,151) -- (40,160.2) ;
	%Straight Lines [id:da6957180225415285] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30.25,161.05) -- (40.25,170.25) ;
	%Straight Lines [id:da4142149038416063] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,171) -- (40,180.2) ;
	%Straight Lines [id:da07964739782760621] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30,166) -- (40,175.2) ;
	%Straight Lines [id:da9354602773970937] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (30.5,176.25) -- (35,180.25) ;
	%Straight Lines [id:da00225916797286696] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (36.5,31) -- (39.25,33) ;
	%Straight Lines [id:da5656188682810632] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (194.5,30.05) -- (200.25,35.25) ;
	%Straight Lines [id:da7435957891773648] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (185.5,20.3) -- (190,25.25) ;
	%Straight Lines [id:da01114127525983899] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (189.25,20.05) -- (190.25,21.25) ;
	%Straight Lines [id:da45365274379146614] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (199.5,30.3) -- (200.5,31.25) ;

	%Straight Lines [id:da4461709750948899] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (139.75,70.75) -- (149.75,80.75) ;
	%Straight Lines [id:da24027052778122648] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (144.88,71) -- (149.63,76) ;
	%Straight Lines [id:da8744404531305379] 
	\draw [color={byzantium}  ,draw opacity=0.5 ]   (140.25,75.75) -- (144.63,80.5) ;

	%Straight Lines [id:da5351267643698976] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (35,191.41) -- (44.42,181.42) ;
	%Straight Lines [id:da5537368323630922] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (45.17,191.67) -- (54.58,181.69) ;
	%Straight Lines [id:da3237545899432148] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (40.06,191.66) -- (49.48,181.68) ;
	%Straight Lines [id:da5116739710162639] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (50.33,191.43) -- (59.75,181.44) ;
	%Straight Lines [id:da9644267740518475] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (60.5,191.7) -- (69.91,181.71) ;
	%Straight Lines [id:da9933010983831836] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (55.39,191.69) -- (64.8,181.7) ;
	%Straight Lines [id:da9335936188357363] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (66.17,191.45) -- (75.58,181.47) ;
	%Straight Lines [id:da0006911831919935718] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (76.33,191.72) -- (85.75,181.73) ;
	%Straight Lines [id:da763288638416532] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (71.23,191.71) -- (80.64,181.73) ;
	%Straight Lines [id:da8684281246287484] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (81.5,191.48) -- (90.91,181.49) ;
	%Straight Lines [id:da7439745232745703] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (91.66,191.74) -- (101.08,181.76) ;
	%Straight Lines [id:da09455006945073086] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (86.55,191.74) -- (95.97,181.75) ;
	%Straight Lines [id:da1056096243121083] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (96.26,191.75) -- (105.68,181.77) ;
	%Straight Lines [id:da7939358688931115] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (107.25,192.02) -- (116.66,182.03) ;
	%Straight Lines [id:da9568100146856475] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (102.14,192.01) -- (111.55,182.02) ;
	%Straight Lines [id:da7801367009414544] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (112.41,191.78) -- (121.82,181.79) ;
	%Straight Lines [id:da49398413915183914] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (122.57,192.04) -- (131.99,182.06) ;
	%Straight Lines [id:da7059726777812012] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (117.47,192.03) -- (126.88,182.05) ;
	%Straight Lines [id:da9425540247543986] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (128.25,191.8) -- (137.66,181.81) ;
	%Straight Lines [id:da6290893428854742] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (138.41,192.07) -- (147.83,182.08) ;
	%Straight Lines [id:da7513615563981699] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (133.3,192.06) -- (142.72,182.07) ;
	%Straight Lines [id:da02078430541026477] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.57,191.82) -- (152.99,181.84) ;
	%Straight Lines [id:da06409273547460792] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (153.74,192.09) -- (163.16,182.1) ;
	%Straight Lines [id:da6948058180946552] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (148.63,192.08) -- (158.05,182.1) ;
	%Straight Lines [id:da6467169542916344] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (163.96,191.86) -- (173.38,181.87) ;
	%Straight Lines [id:da028243193131952005] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (158.85,191.85) -- (168.27,181.86) ;
	%Straight Lines [id:da2030615291119653] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (169.12,191.61) -- (178.54,181.63) ;
	%Straight Lines [id:da43506006692979216] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (179.29,191.88) -- (188.71,181.89) ;
	%Straight Lines [id:da5507087485764144] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (174.18,191.87) -- (183.6,181.89) ;
	%Straight Lines [id:da6014932963882986] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (184.91,191.14) -- (188.75,186.89) ;
	
	%Straight Lines [id:da5351267643698976] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (132.25,80.66) -- (141.67,70.67) ;
	%Straight Lines [id:da5537368323630922] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (142.42,80.92) -- (151.83,70.94) ;
	%Straight Lines [id:da3237545899432148] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (137.31,80.91) -- (146.73,70.93) ;
	%Straight Lines [id:da5116739710162639] 
	\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (147.58,80.68) -- (157,70.69) ;
	
	%Rounded Rect [id:dp9172520720652457] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (134.63,48.52) .. controls (134.63,46.85) and (135.98,45.5) .. (137.64,45.5) -- (171.86,45.5) .. controls (173.52,45.5) and (174.88,46.85) .. (174.88,48.52) -- (174.88,82.98) .. controls (174.88,84.65) and (173.52,86) .. (171.86,86) -- (137.64,86) .. controls (135.98,86) and (134.63,84.65) .. (134.63,82.98) -- cycle ;
	%Straight Lines [id:da2863481502403602] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (139.75,50.75) -- (149.75,60.75) ;
	%Straight Lines [id:da6164062837650135] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (144.5,50.5) -- (149.88,56) ;
	%Straight Lines [id:da98025721734101] 
	\draw [color={denim}  ,draw opacity=0.5 ]   (139.5,55.5) -- (144.88,61) ;
	
	%Straight Lines [id:da23763770429407338] 
	\draw    (130.17,185.58) -- (130.17,180.83) ;
	%Straight Lines [id:da8784662206406437] 
	\draw    (70.17,185.58) -- (70.17,180.83) ;
	%Straight Lines [id:da48227591823109606] 
	\draw    (100.17,185.58) -- (100.17,180.83) ;
	
	%Shape: Grid [id:dp387858515642187] 
	\draw  [draw opacity=0] (39.75,30.75) -- (190,30.75) -- (190,180.75) -- (39.75,180.75) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (49.75,30.75) -- (49.75,180.75)(59.75,30.75) -- (59.75,180.75)(69.75,30.75) -- (69.75,180.75)(79.75,30.75) -- (79.75,180.75)(89.75,30.75) -- (89.75,180.75)(99.75,30.75) -- (99.75,180.75)(109.75,30.75) -- (109.75,180.75)(119.75,30.75) -- (119.75,180.75)(129.75,30.75) -- (129.75,180.75)(139.75,30.75) -- (139.75,180.75)(149.75,30.75) -- (149.75,180.75)(159.75,30.75) -- (159.75,180.75)(169.75,30.75) -- (169.75,180.75)(179.75,30.75) -- (179.75,180.75) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (39.75,40.75) -- (190,40.75)(39.75,50.75) -- (190,50.75)(39.75,60.75) -- (190,60.75)(39.75,70.75) -- (190,70.75)(39.75,80.75) -- (190,80.75)(39.75,90.75) -- (190,90.75)(39.75,100.75) -- (190,100.75)(39.75,110.75) -- (190,110.75)(39.75,120.75) -- (190,120.75)(39.75,130.75) -- (190,130.75)(39.75,140.75) -- (190,140.75)(39.75,150.75) -- (190,150.75)(39.75,160.75) -- (190,160.75)(39.75,170.75) -- (190,170.75) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (39.75,30.75) -- (190,30.75) -- (190,180.75) -- (39.75,180.75) -- cycle ;
	
	%Shape: Axis 2D [id:dp318347477957468] 
	\draw  (29.75,180.75) -- (190,180.75)(39.75,30.83) -- (39.75,190.17) (183,175.75) -- (190,180.75) -- (183,185.75) (34.75,37.83) -- (39.75,30.83) -- (44.75,37.83)  ;
	
	% Text Node
	\draw (62,187.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.2$};
	% Text Node
	\draw (92,187.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};
	% Text Node
	\draw (122,187.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
	% Text Node
	\draw (152,187.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.8$};
	% Text Node
	\draw (18,146.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.2$};
	% Text Node
	\draw (18,116.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};
	% Text Node
	\draw (18,86.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
	% Text Node
	\draw (18,56.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.8$};
	% Text Node
	\draw (18,26.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.0$};
	% Text Node
	\draw (182,187.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.0$};
	% Text Node
	\draw (42.5,135) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$ \begin{array}{r}
			u >0\,,\\
			z\cdot n=0\,.
		\end{array}$};
	% Text Node
	\draw (112.5,135) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$ \begin{array}{r}
			u=0\,,\\
			z\cdot n>0\,.
		\end{array}$}; 
	% Text Node
	\draw (155,50.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{D}$};
	% Text Node
	\draw (155,70.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{C}$};
	% Text Node
	\draw (107.5,99) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Omega $};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1.0pt,y=1.0pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

			%Shape: Square [id:dp457569694599651] 
			\draw   (39.83,30.75) -- (189.92,30.75) -- (189.92,180.83) -- (39.83,180.83) -- cycle ;
			%Straight Lines [id:da8544792420665972] 
			\draw    (70.17,185.58) -- (70.17,180.83) ;
			%Straight Lines [id:da6263339697772665] 
			\draw    (100.17,185.58) -- (100.17,180.83) ;
			%Straight Lines [id:da7708788396455368] 
			\draw    (130.17,185.58) -- (130.17,180.83) ;
			%Straight Lines [id:da03566092142485311] 
			\draw    (160.17,185.58) -- (160.17,180.83) ;
			%Straight Lines [id:da8989830144733868] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.25,150.75) -- (40,150.83) ;
			%Straight Lines [id:da9704033309395805] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.25,120.75) -- (40,120.83) ;
			%Straight Lines [id:da5991561805053267] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.25,90.75) -- (40,90.83) ;
			%Straight Lines [id:da6351107849709452] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35.25,60.75) -- (40,60.83) ;
			%Straight Lines [id:da4227712550204388] 
			\draw    (35.08,30.67) -- (39.83,30.75) ;
			%Straight Lines [id:da44097942397830225] 
			\draw    (190,185.58) -- (190,180.83) ;
			%Straight Lines [id:da631635963106786] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190.25,30.8) -- (200.25,40) ;
			%Straight Lines [id:da7718125028332652] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,40.75) -- (200,49.95) ;
			%Straight Lines [id:da6917168657837172] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,35.75) -- (200,44.95) ;
			%Straight Lines [id:da8893707534630722] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190.25,45.8) -- (200.25,55) ;
			%Straight Lines [id:da554817117661305] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,55.75) -- (200,64.95) ;
			%Straight Lines [id:da05210845216697324] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,50.75) -- (200,59.95) ;
			%Straight Lines [id:da12054248979675575] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190.25,61.3) -- (200.25,70.5) ;
			%Straight Lines [id:da557833971947864] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,71.25) -- (200,80.45) ;
			%Straight Lines [id:da02311200927767776] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,66.25) -- (200,75.45) ;
			%Straight Lines [id:da4689594447434211] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190.25,76.3) -- (200.25,85.5) ;
			%Straight Lines [id:da41800261609947165] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,86.25) -- (200,95.45) ;
			%Straight Lines [id:da2724407122898709] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,81.25) -- (200,90.45) ;
			%Straight Lines [id:da5822307215114153] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,90.75) -- (200,99.95) ;
			%Straight Lines [id:da736483170787025] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,101.5) -- (199.75,110.7) ;
			%Straight Lines [id:da09086921753643096] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190,96.5) -- (194,100.5) ;
			%Straight Lines [id:da8178411100948346] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,106.55) -- (200,115.75) ;
			%Straight Lines [id:da4297777004989518] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,116.5) -- (199.75,125.7) ;
			%Straight Lines [id:da06396015687652779] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,111.5) -- (199.75,120.7) ;
			%Straight Lines [id:da7969799872308148] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,122.05) -- (200,131.25) ;
			%Straight Lines [id:da9766332089741099] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,132) -- (199.75,141.2) ;
			%Straight Lines [id:da9761478676928983] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,127) -- (199.75,136.2) ;
			%Straight Lines [id:da3852383352323929] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,137.05) -- (200,146.25) ;
			%Straight Lines [id:da9547617952650862] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,147) -- (199.75,156.2) ;
			%Straight Lines [id:da42888843791721354] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,142) -- (199.75,151.2) ;
			%Straight Lines [id:da4661249436618191] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,157) -- (200,166.2) ;
			%Straight Lines [id:da5067597691356112] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,152) -- (200,161.2) ;
			%Straight Lines [id:da07449446896974865] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190.25,162.05) -- (200.25,171.25) ;
			%Straight Lines [id:da1181784332323701] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,172) -- (200,181.2) ;
			%Straight Lines [id:da3543979338923351] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,167) -- (200,176.2) ;
			%Straight Lines [id:da09291894602956052] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (190,177.5) -- (194.5,181.25) ;
			%Straight Lines [id:da24891891605838756] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (190.05,30.5) -- (180.9,20.47) ;
			%Straight Lines [id:da8646349916889664] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (180.12,30.72) -- (170.97,20.69) ;
			%Straight Lines [id:da4253614610162386] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (185.11,30.73) -- (175.96,20.7) ;
			%Straight Lines [id:da7074654123878887] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (175.08,30.45) -- (165.94,20.43) ;
			%Straight Lines [id:da049573997633191924] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (165.16,30.67) -- (156.01,20.65) ;
			%Straight Lines [id:da08666070528065117] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (170.15,30.69) -- (161,20.66) ;
			%Straight Lines [id:da2819997457239303] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (159.62,30.41) -- (150.48,20.38) ;
			%Straight Lines [id:da44607081086697575] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (149.7,30.63) -- (140.55,20.6) ;
			%Straight Lines [id:da018347888579225424] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (154.69,30.64) -- (145.54,20.61) ;
			%Straight Lines [id:da8086629777816516] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (144.66,30.36) -- (135.52,20.33) ;
			%Straight Lines [id:da21279501812959078] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (134.74,30.58) -- (125.59,20.56) ;
			%Straight Lines [id:da6714573291136403] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (139.73,30.6) -- (130.58,20.57) ;
			%Straight Lines [id:da830286298443647] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (129.45,30.57) -- (120.31,20.54) ;
			%Straight Lines [id:da8893774285807476] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (119.53,30.79) -- (110.38,20.76) ;
			%Straight Lines [id:da40105358582684847] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (124.51,30.8) -- (115.37,20.77) ;
			%Straight Lines [id:da05762988877148745] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (114.49,30.52) -- (105.34,20.49) ;
			%Straight Lines [id:da9990235081269436] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (104.57,30.74) -- (95.42,20.72) ;
			%Straight Lines [id:da07354782700107343] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (109.55,30.76) -- (100.41,20.73) ;
			%Straight Lines [id:da6037111839261835] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (99.03,30.48) -- (89.88,20.45) ;
			%Straight Lines [id:da7384687910468506] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (89.11,30.7) -- (79.96,20.67) ;
			%Straight Lines [id:da5283758196804496] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (94.09,30.71) -- (84.95,20.68) ;
			%Straight Lines [id:da03746368915162379] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (84.07,30.43) -- (74.92,20.4) ;
			%Straight Lines [id:da8472222491242496] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (74.15,30.65) -- (65,20.62) ;
			%Straight Lines [id:da4396330475726731] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (79.13,30.67) -- (69.99,20.64) ;
			%Straight Lines [id:da13535896079601262] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (64.17,30.37) -- (55.03,20.35) ;
			%Straight Lines [id:da6233415369612103] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (69.16,30.39) -- (60.01,20.36) ;
			%Straight Lines [id:da7391136884752827] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (59.14,30.11) -- (49.99,20.08) ;
			%Straight Lines [id:da9665152829990922] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (49.21,30.33) -- (40.06,20.3) ;
			%Straight Lines [id:da6322876119642828] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (54.2,30.34) -- (45.05,20.32) ;
			%Straight Lines [id:da7644183137469023] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (44.25,30.25) -- (40,25.3) ;
			%Straight Lines [id:da7909846248587686] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (189.55,190.75) -- (180.4,180.72) ;
			%Straight Lines [id:da47147948758086455] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (179.62,190.97) -- (170.47,180.94) ;
			%Straight Lines [id:da09291239316795608] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (184.61,190.98) -- (175.46,180.95) ;
			%Straight Lines [id:da5514112572755323] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (174.58,190.7) -- (165.44,180.68) ;
			%Straight Lines [id:da3843294538768651] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (164.66,190.92) -- (155.51,180.9) ;
			%Straight Lines [id:da26446190085898125] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (169.65,190.94) -- (160.5,180.91) ;
			%Straight Lines [id:da639196218200381] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (159.12,190.66) -- (149.98,180.63) ;
			%Straight Lines [id:da3757025600641575] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (149.2,190.88) -- (140.05,180.85) ;
			%Straight Lines [id:da009006590470493903] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (154.19,190.89) -- (145.04,180.86) ;
			%Straight Lines [id:da7501188080781485] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (144.16,190.61) -- (135.02,180.58) ;
			%Straight Lines [id:da6221065954515084] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (134.24,190.83) -- (125.09,180.81) ;
			%Straight Lines [id:da8725995422121959] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (139.23,190.85) -- (130.08,180.82) ;
			%Straight Lines [id:da7853658838090676] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (128.95,190.82) -- (119.81,180.79) ;
			%Straight Lines [id:da30398277740239354] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (119.03,191.04) -- (109.88,181.01) ;
			%Straight Lines [id:da9867168032894196] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (124.01,191.05) -- (114.87,181.02) ;
			%Straight Lines [id:da5039247499258204] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (113.99,190.77) -- (104.84,180.74) ;
			%Straight Lines [id:da3904051922325511] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (104.07,190.99) -- (94.92,180.97) ;
			%Straight Lines [id:da10700308977597772] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (109.05,191.01) -- (99.91,180.98) ;
			%Straight Lines [id:da34000983071709245] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (98.53,190.73) -- (89.38,180.7) ;
			%Straight Lines [id:da9744519838639496] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (88.61,190.95) -- (79.46,180.92) ;
			%Straight Lines [id:da2717714216229714] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (93.59,190.96) -- (84.45,180.93) ;
			%Straight Lines [id:da30866455467842413] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (83.57,190.68) -- (74.42,180.65) ;
			%Straight Lines [id:da9388227438335448] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (73.65,190.9) -- (64.5,180.87) ;
			%Straight Lines [id:da7429349428906526] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (78.63,190.92) -- (69.49,180.89) ;
			%Straight Lines [id:da03729203712564111] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (63.67,190.62) -- (54.53,180.6) ;
			%Straight Lines [id:da2364248685717616] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (68.66,190.64) -- (59.51,180.61) ;
			%Straight Lines [id:da8409118513960352] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (58.64,190.36) -- (49.49,180.33) ;
			%Straight Lines [id:da02536975487144022] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (49.15,190.23) -- (40,180.2) ;
			%Straight Lines [id:da953521030552585] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (54.2,190.84) -- (45.05,180.82) ;
			%Straight Lines [id:da02733301585322634] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (44.25,190.25) -- (43.08,188.89) -- (40,185.3) ;
			%Straight Lines [id:da4495225494838657] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (190,185.58) -- (185.75,180.63) ;
			%Straight Lines [id:da07993417254352608] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30.25,29.8) -- (39.75,39) ;
			%Straight Lines [id:da8203687011871164] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,39.75) -- (39.75,48.95) ;
			%Straight Lines [id:da7066854772202469] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,34.75) -- (39.75,43.95) ;
			%Straight Lines [id:da5944653743720965] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30.25,44.8) -- (39.75,54) ;
			%Straight Lines [id:da5831420093589526] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,55) -- (39.75,64.2) ;
			%Straight Lines [id:da906329380994292] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,49.75) -- (39.75,58.95) ;
			%Straight Lines [id:da039472397109611146] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30.25,60.3) -- (39.75,69.5) ;
			%Straight Lines [id:da5647055444116289] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,70.25) -- (39.75,79.45) ;
			%Straight Lines [id:da8181742783522592] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,65) -- (39.75,74.2) ;
			%Straight Lines [id:da5422813646464926] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30.25,75.3) -- (39.75,84.5) ;
			%Straight Lines [id:da006288570463086174] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (29.75,85.5) -- (39.75,94.7) ;
			%Straight Lines [id:da8414318990662808] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,80.25) -- (39.75,89.45) ;
			%Straight Lines [id:da4750814062621209] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,90.55) -- (39.75,99.75) ;
			%Straight Lines [id:da49919340817279423] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (29.75,100.5) -- (39.75,109.7) ;
			%Straight Lines [id:da44395678860548404] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (29.75,95.5) -- (39.75,104.7) ;
			%Straight Lines [id:da6812988072735715] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,105.55) -- (39.75,114.75) ;
			%Straight Lines [id:da09777126032231753] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30.25,116) -- (39.75,125.2) ;
			%Straight Lines [id:da4171624023682394] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (29.75,110.5) -- (39.75,119.7) ;
			%Straight Lines [id:da2416527634784651] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,121.05) -- (39.75,130.25) ;
			%Straight Lines [id:da9836464732793073] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (29.75,131) -- (39.75,140.2) ;
			%Straight Lines [id:da3637845046690542] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (29.75,126) -- (39.75,135.2) ;
			%Straight Lines [id:da5627614515284123] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,136.05) -- (40,145.25) ;
			%Straight Lines [id:da6382296599089956] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (29.75,146.25) -- (39.75,155.45) ;
			%Straight Lines [id:da819216237771065] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (29.75,141) -- (39.75,150.2) ;
			%Straight Lines [id:da8586262059797538] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,156) -- (39.75,165.2) ;
			%Straight Lines [id:da675088602417111] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,151) -- (39.75,160.2) ;
			%Straight Lines [id:da6957180225415285] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30.25,161.05) -- (39.75,170.25) ;
			%Straight Lines [id:da4142149038416063] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,171) -- (39.75,180.2) ;
			%Straight Lines [id:da07964739782760621] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30,166) -- (39.75,175.2) ;
			%Straight Lines [id:da9354602773970937] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (30.5,176.25) -- (35,180.25) ;
			%Shape: Axis 2D [id:dp318347477957468] 
			\draw  (29.75,180.75) -- (190,180.75)(39.75,30.83) -- (39.75,190.17) (183,175.75) -- (190,180.75) -- (183,185.75) (34.75,37.83) -- (39.75,30.83) -- (44.75,37.83)  ;
			%Straight Lines [id:da00225916797286696] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (36.5,31) -- (39.25,33) ;
			%Rounded Rect [id:dp9172520720652457] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (134.63,48.52) .. controls (134.63,46.85) and (135.98,45.5) .. (137.64,45.5) -- (171.86,45.5) .. controls (173.52,45.5) and (174.88,46.85) .. (174.88,48.52) -- (174.88,102.23) .. controls (174.88,103.9) and (173.52,105.25) .. (171.86,105.25) -- (137.64,105.25) .. controls (135.98,105.25) and (134.63,103.9) .. (134.63,102.23) -- cycle ;
			%Straight Lines [id:da2863481502403602] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (139.75,50.75) -- (149.75,60.75) ;
			%Straight Lines [id:da6164062837650135] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (144.5,50.5) -- (149.88,56) ;
			%Straight Lines [id:da4461709750948899] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (139.75,70.75) -- (149.75,80.75) ;
			%Straight Lines [id:da24027052778122648] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (144.88,71) -- (149.63,76) ;
			%Straight Lines [id:da8744404531305379] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (140.25,75.75) -- (144.63,80.5) ;
			%Straight Lines [id:da98025721734101] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (139.5,55.5) -- (144.88,61) ;
			%Straight Lines [id:da20744023392792132] 
			\draw [color={shamrockgreen}  ,draw opacity=0.5 ] [line width=1.25]   (194,100.5) -- (200.25,106.2) ;
			%Straight Lines [id:da5656188682810632] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (194.75,30.05) -- (200.5,35.25) ;
			%Straight Lines [id:da7435957891773648] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (185.5,20.3) -- (190,25.25) ;
			%Straight Lines [id:da01114127525983899] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (189.25,20.05) -- (190.25,21.25) ;
			%Straight Lines [id:da45365274379146614] 
			\draw [color={denim}  ,draw opacity=0.5 ]   (199.75,30.3) -- (200.75,31.25) ;
			%Straight Lines [id:da709325499907838] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (140.25,90.25) -- (150.25,100.25) ;
			%Straight Lines [id:da812118914565505] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (145.63,90) -- (150.38,95) ;
			%Straight Lines [id:da2496450928753775] 
			\draw [color={byzantium}  ,draw opacity=0.5 ]   (140.13,95.25) -- (144.88,100.25) ;
			%Shape: Star [id:dp29204282753996424] 
			\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,95.07) -- (191.68,98.48) -- (195.43,99.03) -- (192.71,101.69) -- (193.36,105.44) -- (190,103.67) -- (186.64,105.44) -- (187.29,101.69) -- (184.57,99.03) -- (188.32,98.48) -- cycle ;
			
			%Straight Lines [id:da5351267643698976] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (35,191.41) -- (44.42,181.42) ;
			%Straight Lines [id:da5537368323630922] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (45.17,191.67) -- (54.58,181.69) ;
			%Straight Lines [id:da3237545899432148] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (40.06,191.66) -- (49.48,181.68) ;
			%Straight Lines [id:da5116739710162639] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (50.33,191.43) -- (59.75,181.44) ;
			%Straight Lines [id:da9644267740518475] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (60.5,191.7) -- (69.91,181.71) ;
			%Straight Lines [id:da9933010983831836] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (55.39,191.69) -- (64.8,181.7) ;
			%Straight Lines [id:da9335936188357363] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (66.17,191.45) -- (75.58,181.47) ;
			%Straight Lines [id:da0006911831919935718] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (76.33,191.72) -- (85.75,181.73) ;
			%Straight Lines [id:da763288638416532] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (71.23,191.71) -- (80.64,181.73) ;
			%Straight Lines [id:da8684281246287484] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (81.5,191.48) -- (90.91,181.49) ;
			%Straight Lines [id:da7439745232745703] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (91.66,191.74) -- (101.08,181.76) ;
			%Straight Lines [id:da09455006945073086] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (86.55,191.74) -- (95.97,181.75) ;
			%Straight Lines [id:da1056096243121083] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (96.26,191.75) -- (105.68,181.77) ;
			%Straight Lines [id:da7939358688931115] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (107.25,192.02) -- (116.66,182.03) ;
			%Straight Lines [id:da9568100146856475] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (102.14,192.01) -- (111.55,182.02) ;
			%Straight Lines [id:da7801367009414544] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (112.41,191.78) -- (121.82,181.79) ;
			%Straight Lines [id:da49398413915183914] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (122.57,192.04) -- (131.99,182.06) ;
			%Straight Lines [id:da7059726777812012] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (117.47,192.03) -- (126.88,182.05) ;
			%Straight Lines [id:da9425540247543986] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (128.25,191.8) -- (137.66,181.81) ;
			%Straight Lines [id:da6290893428854742] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (138.41,192.07) -- (147.83,182.08) ;
			%Straight Lines [id:da7513615563981699] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (133.3,192.06) -- (142.72,182.07) ;
			%Straight Lines [id:da02078430541026477] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.57,191.82) -- (152.99,181.84) ;
			%Straight Lines [id:da06409273547460792] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (153.74,192.09) -- (163.16,182.1) ;
			%Straight Lines [id:da6948058180946552] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (148.63,192.08) -- (158.05,182.1) ;
			%Straight Lines [id:da6467169542916344] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (163.96,191.86) -- (173.38,181.87) ;
			%Straight Lines [id:da028243193131952005] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (158.85,191.85) -- (168.27,181.86) ;
			%Straight Lines [id:da2030615291119653] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (169.12,191.61) -- (178.54,181.63) ;
			%Straight Lines [id:da43506006692979216] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (179.29,191.88) -- (188.71,181.89) ;
			%Straight Lines [id:da5507087485764144] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (174.18,191.87) -- (183.6,181.89) ;
			%Straight Lines [id:da6014932963882986] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (184.91,191.14) -- (188.75,186.89) ;

			%Shape: Axis 2D [id:dp318347477957468] 
			\draw  (29.75,180.75) -- (190,180.75)(39.75,30.83) -- (39.75,190.17) (183,175.75) -- (190,180.75) -- (183,185.75) (34.75,37.83) -- (39.75,30.83) -- (44.75,37.83)  ;
			
			%Straight Lines [id:da23763770429407338] 
			\draw    (130.17,185.58) -- (130.17,180.83) ;
			%Straight Lines [id:da8784662206406437] 
			\draw    (70.17,185.58) -- (70.17,180.83) ;
			%Straight Lines [id:da48227591823109606] 
			\draw    (100.17,185.58) -- (100.17,180.83) ;
			
			%Straight Lines [id:da9669370999998206] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (140.42,107.64) -- (149.91,97.93) ;
			%Straight Lines [id:da33730543838241256] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (140.4,102.59) -- (149.88,92.89) ;
			%Straight Lines [id:da779098916165371] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (139.98,93.11) -- (149.47,83.41) ;
			%Straight Lines [id:da21946116211702127] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (139.66,98.19) -- (149.15,88.49) ;
			
			%Shape: Grid [id:dp387858515642187] 
			\draw  [draw opacity=0] (40,30.8) -- (190,30.8) -- (190,180.8) -- (40,180.8) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (50,30.8) -- (50,180.8)(60,30.8) -- (60,180.8)(70,30.8) -- (70,180.8)(80,30.8) -- (80,180.8)(90,30.8) -- (90,180.8)(100,30.8) -- (100,180.8)(110,30.8) -- (110,180.8)(120,30.8) -- (120,180.8)(130,30.8) -- (130,180.8)(140,30.8) -- (140,180.8)(150,30.8) -- (150,180.8)(160,30.8) -- (160,180.8)(170,30.8) -- (170,180.8)(180,30.8) -- (180,180.8) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (40,40.8) -- (190,40.8)(40,50.8) -- (190,50.8)(40,60.8) -- (190,60.8)(40,70.8) -- (190,70.8)(40,80.8) -- (190,80.8)(40,90.8) -- (190,90.8)(40,100.8) -- (190,100.8)(40,110.8) -- (190,110.8)(40,120.8) -- (190,120.8)(40,130.8) -- (190,130.8)(40,140.8) -- (190,140.8)(40,150.8) -- (190,150.8)(40,160.8) -- (190,160.8)(40,170.8) -- (190,170.8) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (40,30.8) -- (190,30.8) -- (190,180.8) -- (40,180.8) -- cycle ;
			
			%Rounded Rect [id:dp9172520720652457] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (134.63,48.52) .. controls (134.63,46.85) and (135.98,45.5) .. (137.64,45.5) -- (171.86,45.5) .. controls (173.52,45.5) and (174.88,46.85) .. (174.88,48.52) -- (174.88,102.23) .. controls (174.88,103.9) and (173.52,105.25) .. (171.86,105.25) -- (137.64,105.25) .. controls (135.98,105.25) and (134.63,103.9) .. (134.63,102.23) -- cycle ;

			% Text Node
			\draw (58,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-0.6$};
			% Text Node
			\draw (88,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-0.2$};
			% Text Node
			\draw (124,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.2$};
			% Text Node
			\draw (154,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
			% Text Node
			\draw (17,147.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-0.6$};
			% Text Node
			\draw (17,117.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-0.2$};
			% Text Node
			\draw (23,87.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.2$};
			% Text Node
			\draw (23,57.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.6$};
			% Text Node
			\draw (23,27.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.0$};
			% Text Node
			\draw (184,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.0$};
			% Text Node
			\draw (157,51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{D}$};
			% Text Node
			\draw (157,71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{N}$};
			% Text Node
			\draw (157,91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{C}$};
			% Text Node
			\draw (109,100) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Omega $};
			% Text Node
			\draw (198,94.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( 1,0)^{\top }$};

		\end{tikzpicture}
